Uncertainty for calculating transport on Titan: a probabilistic description of bimolecular diffusion parameters

Bimolecular diffusion coefficients are important parameters used by atmospheric models to calculate altitude profiles of minor constituents in an atmosphere. Unfortunately, laboratory measurements of these coefficients were never conducted at temperature conditions relevant to the atmosphere of Titan. Here we conduct a detailed uncertainty analysis of the bimolecular diffusion coefficient parameters as applied to Titan's upper atmosphere to provide a better understanding of the impact of uncertainty for this parameter on models. Because temperature and pressure conditions are much lower than the laboratory conditions in which bimolecular diffusion parameters were measured, we apply a Bayesian framework, a problem-agnostic framework, to determine parameter estimates and associated uncertainties. We solve the Bayesian calibration problem using the open-source QUESO library which also performs a propagation of uncertainties in the calibrated parameters to temperature and pressure conditions observed in Titan's upper atmosphere. Our results show that, after propagating uncertainty through the Massman model, the uncertainty in molecular diffusion is highly correlated to temperature and we observe no noticeable correlation with pressure. We propagate the calibrated molecular diffusion estimate and associated uncertainty to obtain an estimate with uncertainty due to bimolecular diffusion for the methane molar fraction as a function of altitude. Results show that the uncertainty in methane abundance due to molecular diffusion is in general small compared to eddy diffusion and the chemical kinetics description. However, methane abundance is most sensitive to uncertainty in molecular diffusion above 1200 km where the errors are nontrivial and could have important implications for scientific research based on diffusion models in this altitude range.

==> rawfigs/src/D12_estimate.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.3cm,paperheight=7.5cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                xlabel = Temperature (K),
                ylabel = $D_{\ce{CH4},\ce{N2}}$ (cm$^2$\,s$^{-1}$),
                every axis/.append style={mark size=2.0pt},
                ymin=0,
                xmin=50,xmax=750,
                axis on top]
\addplot+[black,dashed,mark=none, smooth] table[x = T, y expr = \thisrow{D} + 3 * \thisrow{dD}]{rawfigs/src/data/D12_estimate.unif_burnt};
\addplot+[black,mark=x,only marks, error bars/.cd,
                        y dir = both, y fixed relative = 0.12] table[x = TN2-CH4, y = DN2-CH4]{rawfigs/src/data/data.Wakeham1973};
\addplot+[black,mark=none,smooth,domain=80:700,samples=15] {0.1892 * (x/273.15)^1.81};
\addplot+[black,dashed,mark=none, smooth] table[x = T, y expr = \thisrow{D} - 3 * \thisrow{dD}]{rawfigs/src/data/D12_estimate.unif_burnt};
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/D12_estimate_unc.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.7cm,paperheight=7.5cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                xlabel = Temperature (K),
                ylabel = $\frac{\Delta D_{\ce{CH4},\ce{N2}}}{D_{\ce{CH4},\ce{N2}}}$,
                scaled y ticks = base 10:2]
\addplot+[solid,black,mark = none, smooth] table[x = T, y = dD_rel]{rawfigs/src/data/D12_estimate.unif_burnt};
\addplot+[dashed,black,mark = none] coordinates {(313.7,0.04) (671.1,0.04)};
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/D_propagation.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.7cm,paperheight=7.5cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                xmode = log,
                ylabel = Altitude (km),
                xlabel = $D_{\ce{N2}}$ (cm$^2$\,s$^{-1}$),
                legend style={at={(0.05,0.95)},anchor=north west},
                every axis/.append style={mark size=0.2pt}]
\addplot+[black,dashed,mark=none, smooth] table[x expr = \thisrow{Wilke_N2_2000000} + 3*\thisrow{dWilke_N2_2000000}, y = alt]{rawfigs/src/data/optimized_Wilke.dat};
\addplot+[black,dashed,mark=none, smooth] table[x expr = \thisrow{Wilke_N2_2000000} - 3*\thisrow{dWilke_N2_2000000}, y = alt]{rawfigs/src/data/optimized_Wilke.dat};
\addplot+[black,mark=none, smooth] table[x = Wilke_N2_2000000, y = alt]{rawfigs/src/data/optimized_Wilke.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/D_propagation_unc.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.7cm,paperheight=7.5cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                name = main,
                ylabel = Altitude (km),
                xlabel = $\frac{\Delta D_{\ce{N2}}}{D_{\ce{N2}}}$,
                legend style={at={(0.05,0.95)},anchor=north west},
                every axis/.append style={mark size=0.5pt}]
\addplot+[black,mark=*,only marks] table[x = Wilke_N2_rel_2000000, y = alt]{rawfigs/src/data/optimized_Wilke.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/DiffusionMeas.tex <==
\documentclass{article}
\usepackage{tikz,pgfplots,geometry}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{
paperwidth=9cm,paperheight=6.8cm,
left=0pt,right=0pt,top=1pt,bottom=0pt}
\begin{document}
\centering
\begin{tikzpicture}
\begin{axis}[name = graph,
                xlabel = T (K),
                ylabel = $D_{s,m}$ (cm$^2$s$^{-1}$),
                axis on top,
                ymax = 1.1, ymin=0,
                xmin = 0,
                xtick={100,200,...,700},
                legend style = {at = {(0.5,1.001)}, anchor = north east}]
\draw[stealth-stealth] (axis cs:80,0.3) -- (axis cs:180,0.3)node[pos=0.5,align=center,above]{Titan's\\atmosphere};
\draw[dotted] (axis cs:80,0) -- (axis cs:80,0.31)
              (axis cs:180,0) -- (axis cs:180,0.31);
\addplot[only marks, mark size = 2.5pt,mark=o,
                error bars/.cd,y fixed relative = 0.04,y dir = both] coordinates{
(313.7 , 0.242)
(314.9 , 0.250)
(375.2 , 0.353)
(474.7 , 0.542)
(481.0 , 0.539)
(573.5 , 0.720)
(671.1 , 0.919)
};
\addplot[only marks, mark size = 2.5pt, mark = x,
                error bars/.cd,y fixed relative = 0.04,y dir = both] coordinates{
(312.2  , 0.157)
(370.5  , 0.224)
(471.7  , 0.337)
(474.9  , 0.336)
(573.46 , 0.462)
(670.8  , 0.601)
(671.2  , 0.609)
};
\addplot[only marks, mark size = 2.5pt,mark=triangle,
                error bars/.cd,y fixed relative = 0.04,y dir = both] coordinates{
(316.5 , 0.124)
(373.7 , 0.168)
(474.2 , 0.247)
(573.5 , 0.332)
(578.1 , 0.337)
(671.3 , 0.432)
};
\addplot[only marks, mark size = 2.5pt,mark=-,
                error bars/.cd,y fixed relative = 0.04,y dir = both] coordinates{
(313.5 , 0.104)
(373.5 , 0.140)
(474.3 , 0.204)
(573.5 , 0.283)
(671.3 , 0.351)
};
\foreach \A/\s in {1.04/1.76 , 0.77/1.73 , 0.89/1.66 , 1.00/1.61}
\addplot[black,smooth,very thin,mark=none,domain=80:700,samples=20]{\A*1e-5*x^\s};

\foreach \D in {0.1892}
\addplot[dashed,smooth,mark=none,domain=80:700,samples=20]{\D*(x/273.15)^1.81};
\legend{%
\ce{CH4}/\ce{N2},
\ce{C2H6}/\ce{N2},
\ce{C3H8}/\ce{N2},
\ce{C4H10}/\ce{N2},
Wakeham fits,,,,
Massman fit
}
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/Methane_mixing.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\usetikzlibrary{spy}
\pgfplotsset{compat=newest}
\geometry{left=0pt,right=0pt,top=2pt,bottom=0pt,paperwidth=9cm,paperheight=7cm}
\pagestyle{empty}
\begin{document}
\pgfkeys{/pgf/number format/.cd,fixed}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\centering
\begin{tikzpicture}
\begin{axis}[name=big,
                xlabel = Methane mixing ratio,
                ylabel = Altitude (km),
                every axis/.append style={smooth,mark=none},
                restrict y to domain=1000:2000,
                restrict x to domain=0.01:1,
                xmin=0,ymin=1000,
                axis on top]
\addplot[black]        table[y=alt,x=Nominal]    {./rawfigs/src/data/methane_mixing_ratio.dat};
\addplot[black,dashed] table[y=alt,x=plus-seven] {./rawfigs/src/data/methane_mixing_ratio.dat};
\addplot[black,dashed] table[y=alt,x=minus-seven]{./rawfigs/src/data/methane_mixing_ratio.dat};
\addplot[black,only marks,mark=o,mark size=2.0pt,
        error bars/.cd,
        error mark=none,
        x dir=both, x explicit] table[y=alt,x=INMS,x error=dINMS]{./rawfigs/src/data/methane_mixing_ratio.dat};
\coordinate (a) at (axis cs:0.23267381651,1541.5);
\coordinate (b) at (axis cs:0.23243416349,1541.5);
\coordinate (c) at (axis cs:0.23267381651,1538.5);
\coordinate (d) at (axis cs:0.23243416349,1538.5);
\end{axis}
\begin{axis}[at={(25,3)}, anchor=center,name=small,
                axis background/.style={fill=white},
                width=3.5cm,height=3.5cm,
                restrict y to domain=1530:1550,
                restrict x to domain=0.2:0.25,
                xmin=0.2319,xmax=0.2331,
                ymin=1538.5,ymax=1541.5,
                xtick={0.2320,0.2325,0.2330},
                ytick={1538,...,1545},
                tick style={tick label style={font= \tiny}},
                xticklabels={0.2320,0.2325,0.2330}]
\addplot[black,only marks,mark=o,mark size=2pt,
        error bars/.cd,
        x dir=both, x explicit] table[y=alt,x=INMS,x error=dINMS]{./rawfigs/src/data/methane_mixing_ratio.dat};
\end{axis}
\begin{pgfonlayer}{background}
\draw[very thin] (a) -- (small.north east)
      (b) -- (small.north west)
      (c) -- (small.south east)
      (d) -- (small.south west);
\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> rawfigs/src/N2_CH4_cal_burnt.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.5cm,paperheight=7cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                xlabel = {$D^{(0)}$ (cm$^{2}$\,s$^{-1}$)},
                ylabel = {$\beta$},
%                xmin=-0.05,xmax=0.45,
%                legend style={at={(0.05,0.95)},anchor=north west},
%                each nth point = 500,
                every axis/.append style={mark size=0.5pt}]
\addplot[only marks,gray] table[x = D01, y = beta]{./rawfigs/src/data/sample_post.unif_burnt};
\node at (0.9,0.9) {$\rho = -0.85$};
\addplot+[mark size=3.0pt,only marks,black,mark=x]  coordinates{(0.2019,1.76)};
\addplot+[mark size=3.0pt,only marks,black,mark=+]coordinates{(0.1892,1.81)};
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/T40_dens.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.7cm,paperheight=7cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                ylabel = Altitude (km),
                xlabel = Density (cm$^{-3}$),
                xmode=log]
\addplot[black,mark=none, smooth]  table[x = N2, y = Altitude]{rawfigs/src/data/densities_temperature.dat};
\addplot[gray,mark=none, smooth]  table[x = CH4, y = Altitude]{rawfigs/src/data/densities_temperature.dat};

\addplot[black,dashed,mark=none, smooth]  table[x expr = \thisrow{N2} - \thisrow{DN2}, y = Altitude]{rawfigs/src/data/densities_temperature.dat};
\addplot[black,dashed,mark=none, smooth]  table[x expr = \thisrow{N2} + \thisrow{DN2}, y = Altitude]{rawfigs/src/data/densities_temperature.dat};

\addplot[gray,dashed,mark=none, smooth]  table[x expr = \thisrow{CH4} - \thisrow{DCH4}, y = Altitude]{rawfigs/src/data/densities_temperature.dat};
\addplot[gray,dashed,mark=none, smooth]  table[x expr = \thisrow{CH4} + \thisrow{DCH4}, y = Altitude]{rawfigs/src/data/densities_temperature.dat};

\addlegendentryexpanded{\ce{N2}}
\addlegendentryexpanded{\ce{CH4}}
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/Wilke_convergence.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[autolanguage]{numprint}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=9cm,paperheight=7.5cm,left=0pt,right=0pt,top=2pt,bottom=0pt}
\pagestyle{empty}
\begin{document}
\centering
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[%name = up, height=5cm, width=8cm,
                at={(current page.center)},anchor=outer center,
                legend style={at={(0.1,0.9)}, anchor=north west},
                ylabel=Altitude (km),
                %axis x line* = top,
                xlabel=$\frac{\Delta D_{\ce{N2}}}{D_{\ce{N2}}}$,
%                minor xtick={7.5e-2},
%                xminorgrids
             ]
\foreach \typ in {optimized}
{
  \addplot+[black!20,mark size=0.2pt,smooth] table[y=alt,x=Wilke_N2_rel_10000] {rawfigs/src/data/\typ_Wilke.dat};
  \addlegendentryexpanded{\numprint{10000}}

  \addplot+[black!40,mark size=0.2pt,smooth] table[y=alt,x=Wilke_N2_rel_100000] {rawfigs/src/data/\typ_Wilke.dat};
  \addlegendentryexpanded{\numprint{100000}}

  \addplot+[black!60,mark size=0.2pt,smooth] table[y=alt,x=Wilke_N2_rel_500000] {rawfigs/src/data/\typ_Wilke.dat};
  \addlegendentryexpanded{\numprint{500000}}

  \addplot+[black!80,mark size=0.2pt,smooth] table[y=alt,x=Wilke_N2_rel_1000000] {rawfigs/src/data/\typ_Wilke.dat};
  \addlegendentryexpanded{\numprint{1000000}}

  \addplot+[black!100,mark size=0.2pt,smooth] table[y=alt,x=Wilke_N2_rel_2000000] {rawfigs/src/data/\typ_Wilke.dat};
  \addlegendentryexpanded{\numprint{2000000}}
}
%\addplot[gray, mark=none] coordinates{(7.5e-2,600)(7.5e-2,1600)};
\end{axis}
%\begin{axis}[at={(up.south)}, anchor=north, height=5cm, width=8cm,
%                legend style={at={(1.01,1)}, anchor=west},
%                ylabel=Altitude (km),
%                xlabel=$\frac{\Delta D(\ce{N2})}{D(\ce{N2})}$,
%                minor xtick={7.5e-2},
%                xticklabel style={/pgf/number format/.cd,fixed},
%                xminorgrids
%             ]
%\foreach \typ in {polluted}
%{
%\foreach \sam in {10000,100000,500000,1000000,2000000}
%  {
%    \addplot+[mark size=0.2pt,smooth] table[y=alt,x=Wilke_N2_rel_\sam] {rawfigs/src/data/\typ_Wilke.dat};
%    \addlegendentryexpanded{\numprint{\sam}}
%  }
%}
%\addplot[gray, mark=none] coordinates{(7.5e-2,600)(7.5e-2,1600)};
%\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/histo_post_D01.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.5cm,paperheight=7cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                ymin=0,
                ytick=\empty,
                xlabel = {$D^{(0)}$ (cm$^{2}$\,s$^{-1}$)}]
\addplot[fill=black!50,draw=none,const plot] table[x = D01, y = pD01]{rawfigs/src/data/D01_post_histo.unif_burnt};
\addplot[dashed,mark=none,black,thick]   coordinates{(0.2019,0)(0.2019,70)};
\addplot[solid,mark=none,black,thick] coordinates{(0.1892,0)(0.1892,70)};
\addplot[mark=none,draw=none,black,error bars,.cd,
                y dir = both, y explicit] table[x = D01dx, y = pD01, y error = DpD01]{rawfigs/src/data/D01_post_histo.unif_burnt};
%\addplot[mark=o, smooth, domain=0.176752:0.220797, samples=28] gnuplot[prefix=figs/]{65.9495*exp(-0.5*((x-0.196)/0.006)**2)};
\addplot[mark=none, smooth, domain=0.17:0.23, samples=50] %gnuplot[prefix=figs/]
                                                        {67.6904*exp(-0.5*((x-0.196664)/0.00588904)^2)};
%\node at (axis cs:0.22,40) {$0.196 \pm 0.006$};
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/histo_post_beta.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.5cm,paperheight=7cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                ymin=0,
                ytick=\empty,
                xlabel = {$\beta$}]
\addplot[fill=black!50,draw=black,const plot] table[x = beta, y = pbeta]{rawfigs/src/data/beta_post_histo.unif_burnt};
\addplot[only marks,black,mark=-,error bars,.cd,
                y dir = both, y explicit] table[x = betadx, y = pbeta, y error = Dpbeta]{rawfigs/src/data/beta_post_histo.unif_burnt};
\addplot[mark=none,smooth,samples=50,domain=1.53:1.95] %gnuplot[prefix=figs/]
                                                {7.38655*exp(-0.5*((x-1.75256)/0.0539642)*((x-1.75256)/0.0539642))};
%\node at (axis cs: 1.6,6) {$1.75 \pm 0.06$};
\addplot[dashed,mark=none,black,thick]  coordinates{(1.76,0)(1.76,8)};
\addplot[solid,mark=none,black,thick] coordinates{(1.81,0)(1.81,8)};
\end{axis}
\end{tikzpicture}
\end{document}


==> rawfigs/src/output_stat.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots,amsmath,amssymb}
\pgfplotsset{compat=newest}
\geometry{paperwidth=14cm,paperheight=9cm,left=0pt,right=0pt,top=2pt,bottom=2pt}
\pagestyle{empty}
\begin{document}
\centering
\pgfplotsset{every axis/.append style={width=7cm, height=5cm}}%,
%                each nth point = 10}}
\begin{tikzpicture}
\begin{axis}[name = Dmean,
                title={$\mathbb{E}(\cdot)$},
                xtick=\empty,
                scaled ticks=false,
                restrict x to domain=0:100000,
                yticklabel style={/pgf/number format/.cd,zerofill,fixed,precision=3},
                ylabel=$D^{(0)}$,
%                ytick={0.180,0.185,...,0.205}
             ]
\addplot[mark size=0.2pt] table[y=vD01,x=nsamples] {rawfigs/src/data/optimized_sample.dat};
\end{axis}
\begin{axis}[at = (Dmean.south), anchor=north,
                restrict x to domain=0:100000,
                xlabel=Sample index,
                ylabel=$\beta$
             ]
\addplot[mark size=0.2pt] table[y=vbeta,x=nsamples] {rawfigs/src/data/optimized_sample.dat};
\end{axis}
\begin{axis}[name = Dvar, at = {(Dmean.east)}, anchor = west,
                xtick=\empty,
                scaled ticks=false,
                scaled ticks=false,
                title={$\text{Var}(\cdot)$},
                axis y line*=right,
                restrict x to domain=0:100000,
%               ylabel = $D^{(0)}$,
                ymode=log
             ]
\addplot[mark size=0.2pt] table[y=varD01,x=nsamples] {rawfigs/src/data/optimized_sample.dat};
\end{axis}
\begin{axis}[at = {(Dvar.south)}, anchor=north,
                xlabel=Sample index,
                axis y line*=right,
                restrict x to domain=0:100000,
%               ylabel = $\beta$,
                ymode=log
             ]
\addplot[mark size=0.2pt] table[y=varbeta,x=nsamples] {rawfigs/src/data/optimized_sample.dat};
\end{axis}
\end{tikzpicture}

\end{document}


==> rawfigs/src/temperature_profile.tex <==
\documentclass{article}
\usepackage{tikz,geometry,pgfplots}
\pgfplotsset{compat=newest}
\usepackage[version=3]{mhchem}
\geometry{paperwidth=8.5cm,paperheight=7cm}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[overlay,remember picture]
\begin{axis}[at={(current page.center)}, anchor=outer center,
                ylabel = Altitude (km),
                xlabel = $T$ (K)]
\addplot[mark=none, smooth]  table[x = Temperature, y = Altitude]{rawfigs/src/data/densities_temperature.dat};
\addplot[dashed,mark=none, smooth]  table[x expr = \thisrow{Temperature} - \thisrow{DTemperature}, y = Altitude]{rawfigs/src/data/densities_temperature.dat};
\addplot[dashed,mark=none, smooth]  table[x expr = \thisrow{Temperature} + \thisrow{DTemperature}, y = Altitude]{rawfigs/src/data/densities_temperature.dat};
\end{axis}
\end{tikzpicture}
\end{document}

